Electric and magnetic form factors of strange baryons

Predictions for the electromagnetic form factors of the Lambda$, Sigma and Xi hyperons are presented. The numerical calculations are performed within the framework of the fully relativistic constituent-quark model developed by the Bonn group. The computed magnetic moments compare favorably with the experimentally known values. Most magnetic form factors G_M(Q^2) can be parametrized in terms of a dipole with cutoff masses ranging from 0.79 to 1.14 GeV.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

